Behaviour of the Schwarzian derivative on long complex projective tubes

The Schwarzian derivative parametrizes the fibres of the space of complex projective structures on a surface as vector bundle over its Teichm\"uller space. We study its behaviour on long complex projective tubes, and get estimates for the pairing of its real part with infinitesimal earthquakes and graftings. As the real part of their Schwarzian coincides with the differential of the renormalized volume we obtain bounds for the variation of renormalized volume under complex earthquake paths, and its asymptotic behaviour under pinching a compressible curve.

==> images/cylinderimage.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cylinderimage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.56505771bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70414598)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/cylinderimage.pdf}}%
    \put(-0.05,0.6807389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\widetilde{\mathcal A},\rho)$\end{tabular}}}}%
    \put(0.22922415,0.6807389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbb H^2,\rho)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/cylinderimage.pdf}}%
    \put(0.4027791,0.61372934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/cylinderimage.pdf}}%
    \put(0.93036869,0.68209222){\color[rgb]{0.02352941,0.02352941,0.02352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\C,\abs{dz}^2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/cylinderimage.pdf}}%
    \put(0.87636898,0.63612321){\color[rgb]{0.97254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/cylinderimage.pdf}}%
    \put(0.64417956,0.67227153){\color[rgb]{0.01960784,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal A,\abs{dz}^2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/cylinderimage.pdf}}%
    \put(0.15875019,0.31132102){\color[rgb]{0.97254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/cylinderimage.pdf}}%
    \put(0.00978822,0.33893439){\color[rgb]{0.01960784,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal A,h_{\infty})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/cylinderimage.pdf}}%
    \put(0.04091613,0.42026579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/cylinderimage.pdf}}%
    \put(0.27236745,0.29298716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\id_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/cylinderimage.pdf}}%
    \put(0.4693101,0.30505501){\color[rgb]{0.97254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/cylinderimage.pdf}}%
    \put(0.30462901,0.33733161){\color[rgb]{0.01960784,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal A,h_{\infty,0})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/cylinderimage.pdf}}%
    \put(0.85921601,0.30837808){\color[rgb]{0.97254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/cylinderimage.pdf}}%
    \put(0.69035364,0.33354353){\color[rgb]{0.01960784,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal A,h_{0})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/cylinderimage.pdf}}%
    \put(0.59913519,0.2885564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\id_2$\end{tabular}}}}%
    \put(0.83457407,0.41860428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\id_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/cylinderimage.pdf}}%
    \put(0.03230038,0.15493883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-L$\end{tabular}}}}%
    \put(0.18679707,0.15337235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(-0.03000492,0.03338242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_\infty=d\rho^2+\left(\frac{\ell}{2\pi}\right)^2\cosh^2(\rho)d\theta^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/cylinderimage.pdf}}%
    \put(0.3840785,0.03683869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{\infty,0}=dr^2+d\theta^2$\end{tabular}}}}%
    \put(0.33886377,0.15594075){\color[rgb]{0.01960784,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-m$\end{tabular}}}}%
    \put(0.51830909,0.15483311){\color[rgb]{0.01960784,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/cylinderimage.pdf}}%
    \put(0.81441864,0.03748137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/cylinderimage.pdf}}%
    \put(0.11342555,0.69567152){\color[rgb]{0.97254902,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{images/cylinderimage.pdf}}%
    \put(0.85892139,0.37217113){\color[rgb]{0.02352941,0.02352941,0.02352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\C^*,\frac{\abs{dz}^2}{r^2})$\end{tabular}}}}%
  \end{picture}%
\endgroup%

